Max-affine estimators for convex stochastic programming

In this paper, we consider two sequential decision making problems with a convexity structure, namely an energy storage optimization task and a multi-product assembly example. We formulate these problems in the stochastic programming framework and discuss an approximate dynamic programming technique for their solutions. As the cost-to-go functions are convex in these cases, we use max-affine estimates for their approximations. To train such a max-affine estimate, we provide a new convex regression algorithm, and evaluate it empirically for these planning scenarios.

==> bb.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7920.00,3528.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(462,440){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(462,881){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(462,1322){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(462,1764){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(462,2205){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(462,2646){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(462,3087){\makebox(0,0)[r]{\strut{}$12$}}%
      \put(871,157){\makebox(0,0){\strut{}1}}%
      \put(2257,157){\makebox(0,0){\strut{}6}}%
      \put(3919,157){\makebox(0,0){\strut{}12}}%
      \put(5582,157){\makebox(0,0){\strut{}18}}%
      \put(7245,157){\makebox(0,0){\strut{}24}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4058,-173){\makebox(0,0){\strut{}fortnights}}%
      \csname LTb\endcsname%
      \put(2838,3322){\makebox(0,0)[r]{\strut{}lager demand}}%
      \csname LTb\endcsname%
      \put(5937,3322){\makebox(0,0)[r]{\strut{}ale demand}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{bb}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> esp.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7920.00,3528.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(462,440){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(462,903){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(462,1367){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(462,1830){\makebox(0,0)[r]{\strut{}$15$}}%
      \put(462,2294){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(462,2757){\makebox(0,0)[r]{\strut{}$25$}}%
      \put(735,157){\makebox(0,0){\strut{}1}}%
      \put(1442,157){\makebox(0,0){\strut{}}}%
      \put(2291,157){\makebox(0,0){\strut{}12}}%
      \put(3139,157){\makebox(0,0){\strut{}}}%
      \put(3987,157){\makebox(0,0){\strut{}24}}%
      \put(4836,157){\makebox(0,0){\strut{}}}%
      \put(5684,157){\makebox(0,0){\strut{}36}}%
      \put(6532,157){\makebox(0,0){\strut{}}}%
      \put(7381,157){\makebox(0,0){\strut{}48}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4058,-173){\makebox(0,0){\strut{}hours}}%
      \csname LTb\endcsname%
      \put(2970,3322){\makebox(0,0)[r]{\strut{}retail price ($p$)}}%
      \csname LTb\endcsname%
      \put(2970,3036){\makebox(0,0)[r]{\strut{}wholesale price ($w$)}}%
      \csname LTb\endcsname%
      \put(6201,3322){\makebox(0,0)[r]{\strut{}demand ($D$)}}%
      \csname LTb\endcsname%
      \put(6201,3036){\makebox(0,0)[r]{\strut{}energy ($E$)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{esp}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plan_bb.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7560.00,3024.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(561,660){\makebox(0,0)[r]{\strut{}0}}%
      \put(561,979){\makebox(0,0)[r]{\strut{}1000}}%
      \put(561,1297){\makebox(0,0)[r]{\strut{}2000}}%
      \put(561,1616){\makebox(0,0)[r]{\strut{}3000}}%
      \put(561,1934){\makebox(0,0)[r]{\strut{}4000}}%
      \put(561,2253){\makebox(0,0)[r]{\strut{}5000}}%
      \put(876,377){\makebox(0,0){\strut{}25}}%
      \put(1176,377){\makebox(0,0){\strut{}50}}%
      \put(1776,377){\makebox(0,0){\strut{}100}}%
      \put(2375,377){\makebox(0,0){\strut{}150}}%
      \put(2975,377){\makebox(0,0){\strut{}200}}%
      \put(3575,377){\makebox(0,0){\strut{}250}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-77,1456){\rotatebox{-270}{\makebox(0,0){\strut{}revenue}}}%
      \csname LTb\endcsname%
      \put(3000,2818){\makebox(0,0)[r]{\strut{}fADP(CAP,$m=100$)}}%
      \csname LTb\endcsname%
      \put(3000,2532){\makebox(0,0)[r]{\strut{}fADP(AMAP,$m=100$)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4485,660){\makebox(0,0)[r]{\strut{}0}}%
      \put(4485,926){\makebox(0,0)[r]{\strut{}}}%
      \put(4485,1191){\makebox(0,0)[r]{\strut{}1}}%
      \put(4485,1457){\makebox(0,0)[r]{\strut{}}}%
      \put(4485,1722){\makebox(0,0)[r]{\strut{}2}}%
      \put(4485,1987){\makebox(0,0)[r]{\strut{}}}%
      \put(4485,2253){\makebox(0,0)[r]{\strut{}3}}%
      \put(4795,377){\makebox(0,0){\strut{}25}}%
      \put(5081,377){\makebox(0,0){\strut{}50}}%
      \put(5654,377){\makebox(0,0){\strut{}100}}%
      \put(6226,377){\makebox(0,0){\strut{}150}}%
      \put(6799,377){\makebox(0,0){\strut{}200}}%
      \put(7371,377){\makebox(0,0){\strut{}250}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4177,1456){\rotatebox{-270}{\makebox(0,0){\strut{}hours}}}%
      \csname LTb\endcsname%
      \put(6792,2818){\makebox(0,0)[r]{\strut{}fADP(CAP,$m=10$)}}%
      \csname LTb\endcsname%
      \put(6792,2532){\makebox(0,0)[r]{\strut{}fADP(AMAP,$m=10$)}}%
      \csname LTb\endcsname%
      \put(1512,0){\makebox(0,0)[l]{\strut{}training samples per stage ($n m$, in 1000s)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plan_bb}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plan_esp.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7560.00,3024.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(561,660){\makebox(0,0)[r]{\strut{}3500}}%
      \put(561,1228){\makebox(0,0)[r]{\strut{}3600}}%
      \put(561,1795){\makebox(0,0)[r]{\strut{}3700}}%
      \put(561,2363){\makebox(0,0)[r]{\strut{}3800}}%
      \put(959,377){\makebox(0,0){\strut{}25}}%
      \put(1465,377){\makebox(0,0){\strut{}50}}%
      \put(2479,377){\makebox(0,0){\strut{}100}}%
      \put(3492,377){\makebox(0,0){\strut{}150}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-77,1511){\rotatebox{-270}{\makebox(0,0){\strut{}revenue}}}%
      \csname LTb\endcsname%
      \put(3000,2818){\makebox(0,0)[r]{\strut{}fADP(CAP,$m=100$)}}%
      \csname LTb\endcsname%
      \put(3000,2532){\makebox(0,0)[r]{\strut{}fADP(AMAP,$m=100$)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4485,660){\makebox(0,0)[r]{\strut{}0}}%
      \put(4485,915){\makebox(0,0)[r]{\strut{}}}%
      \put(4485,1171){\makebox(0,0)[r]{\strut{}}}%
      \put(4485,1426){\makebox(0,0)[r]{\strut{}15}}%
      \put(4485,1682){\makebox(0,0)[r]{\strut{}}}%
      \put(4485,1937){\makebox(0,0)[r]{\strut{}}}%
      \put(4485,2193){\makebox(0,0)[r]{\strut{}30}}%
      \put(4874,377){\makebox(0,0){\strut{}25}}%
      \put(5357,377){\makebox(0,0){\strut{}50}}%
      \put(6325,377){\makebox(0,0){\strut{}100}}%
      \put(7292,377){\makebox(0,0){\strut{}150}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4111,1511){\rotatebox{-270}{\makebox(0,0){\strut{}minutes}}}%
      \csname LTb\endcsname%
      \put(6792,2818){\makebox(0,0)[r]{\strut{}fADP(CAP,$m=10$)}}%
      \csname LTb\endcsname%
      \put(6792,2532){\makebox(0,0)[r]{\strut{}fADP(AMAP,$m=10$)}}%
      \csname LTb\endcsname%
      \put(1512,0){\makebox(0,0)[l]{\strut{}training samples per stage ($n m$, in 1000s)}}%
      \put(2736,1411){\makebox(0,0)[l]{\strut{}heuristic}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plan_esp}}%
    \gplfronttext
  \end{picture}%
\endgroup

